A Passive Mechanical Add-on for Treadmill Exercise (P-MATE) in Stroke Rehabilitation

Robotic rehabilitation can deliver high-dose gait therapy and improve motor function after a stroke. However, for many devices, high costs and lengthy setup times limit clinical adoption. Thus, we designed, built, and evaluated the Passive Mechanical Add-on for Treadmill Exercise (P-MATE), a low-cost passive end-effector add-on for treadmills that couples the movement of the paretic and non-paretic legs via a reciprocating system of elastic cables and pulleys. Two human-device mechanical interfaces were designed to attach the elastic cables to the user. The P-MATE and two interface prototypes were tested with a physical therapist and eight unimpaired participants. Biomechanical data, including kinematics and interaction forces, were collected alongside standardized questionnaires to assess usability and user experience. Both interfaces were quick and easy to attach, though user experience differed, highlighting the need for personalization. We also identified areas for future improvement, including pretension adjustments, tendon derailing prevention, and understanding long-term impacts on user gait. Our preliminary findings underline the potential of the P-MATE to provide effective, accessible, and sustainable stroke gait rehabilitation.

==> F1_ILYB_2.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F1_ILYB_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1218.8976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94673001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{F1_ILYB_2.pdf}}%
    \put(0.21534585,0.48735156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{F1_ILYB_2.pdf}}%
    \put(0.28891669,0.41530779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{F1_ILYB_2.pdf}}%
    \put(0.42926721,0.45735733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{F1_ILYB_2.pdf}}%
    \put(0.58897393,0.53362352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{F1_ILYB_2.pdf}}%
    \put(0.8394818,0.55443254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{F1_ILYB_2.pdf}}%
    \put(0.92351812,0.64247043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{F1_ILYB_2.pdf}}%
    \put(0.61298431,0.86096465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{F1_ILYB_2.pdf}}%
    \put(0.06990206,0.57167504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{2}\end{tabular}}}}%
    \put(0.02986235,0.91072078){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{\textbf{A}}\end{tabular}}}}%
    \put(0.54693675,0.32966791){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{\textbf{C}}\end{tabular}}}}%
    \put(0.02986236,0.32966791){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{\textbf{B}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{F1_ILYB_2.pdf}}%
    \put(0.1293246,0.45973784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{3}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> F2_v2.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F2_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1359.54510498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76569729)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{F2_v2.pdf}}%
    \put(0.75328121,0.67765639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$w_1$}\end{tabular}}}}%
    \put(0.19142814,0.42429348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$w_3$}\end{tabular}}}}%
    \put(0.13126852,0.14141799){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$w_4$}\end{tabular}}}}%
    \put(0.6903996,0.40257668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$w_2$}\end{tabular}}}}%
    \put(0.37180419,0.023218){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$h_4$}\end{tabular}}}}%
    \put(0.80492527,0.48201458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$h_1$}\end{tabular}}}}%
    \put(0.93627245,0.3063996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$h_2$}\end{tabular}}}}%
    \put(0.23367715,0.19615467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$h_3$}\end{tabular}}}}%
    \put(0.49113419,0.37314478){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$z$}\end{tabular}}}}%
    \put(0.40619348,0.34694214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$y$}\end{tabular}}}}%
    \put(0.4917014,0.31800711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{$x$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> F3_setup.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F3_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{F3_setup.pdf}}%
    \put(0.25207784,0.12524929){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Participant ID}\end{tabular}}}}%
    \put(0.4998419,0.16872076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{cuff bandage}\end{tabular}}}}%
    \put(0.27079792,0.81294146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{Experimenter}\\.\end{tabular}}}}%
    \put(0.16846319,0.16861606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$2$}\end{tabular}}}}%
    \put(0.24992291,0.16907737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$4$}\end{tabular}}}}%
    \put(0.33065522,0.16866071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6$}\end{tabular}}}}%
    \put(0.41193631,0.16857142){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$8$}\end{tabular}}}}%
    \put(0.02685361,0.4974081){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Time/\si{s}}\end{tabular}}}}}%
    \put(0.7741276,0.16872076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{cuff bandage}\end{tabular}}}}%
    \put(0.10312895,0.20191269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.09344145,0.29683333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.08375395,0.39175396){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$100$}\end{tabular}}}}%
    \put(0.08375395,0.4866746){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$150$}\end{tabular}}}}%
    \put(0.08375395,0.58159522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.08375395,0.67651587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$250$}\end{tabular}}}}%
    \put(0.08375395,0.7714365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$300$}\end{tabular}}}}%
    \put(0.85947915,0.81340277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{Participant} \footnotesize{doffing}\end{tabular}}}}%
    \put(0.52458144,0.12524929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Prototype}\end{tabular}}}}%
    \put(0.79886715,0.12524929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Prototype}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{F3_setup.pdf}}%
    \put(0.27331219,0.0699772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Donning cuff}\end{tabular}}}}%
    \put(0.68974077,0.02998541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Doffing bandage}\end{tabular}}}}%
    \put(0.68974077,0.0699772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Doffing cuff}\end{tabular}}}}%
    \put(0.27331219,0.03005981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Donning bandage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{F3_setup.pdf}}%
    \put(0.58328868,0.81340277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\footnotesize{Participant} \footnotesize{donning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{F3_setup.pdf}}%
    \put(0.1504993,0.76138935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{A}}\end{tabular}}}}%
    \put(0.7578338,0.76138935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{C}}\end{tabular}}}}%
    \put(0.47478322,0.76138935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{B}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{F3_setup.pdf}}%
  \end{picture}%
\endgroup%


==> F4_Quest.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F4_Quest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{F4_Quest.pdf}}%
    \put(0.12292833,0.608848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{A}}\end{tabular}}}}%
    \put(0.63584982,0.608848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{C}}\end{tabular}}}}%
    \put(0.41808053,0.608848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{B}}\end{tabular}}}}%
    \put(0.83257382,0.608848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{\textbf{D}}\end{tabular}}}}%
    \put(0.1997578,0.00857309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{cuff bandage}\end{tabular}}}}%
    \put(0.90707624,0.00857309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{cuff bandage}\end{tabular}}}}%
    \put(0.50272962,0.00857309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{cuff bandage}\end{tabular}}}}%
    \put(0.70981454,0.00857309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{cuff bandage}\end{tabular}}}}%
    \put(0.38793762,0.03731641){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$-2.0$}\end{tabular}}}}%
    \put(0.38793766,0.54443697){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$1.5$}\end{tabular}}}}%
    \put(0.38793766,0.47199118){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.38793766,0.39954538){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$0.5$}\end{tabular}}}}%
    \put(0.38793766,0.32709961){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$0.0$}\end{tabular}}}}%
    \put(0.38793766,0.2546538){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$0.5$}\end{tabular}}}}%
    \put(0.38793762,0.18220799){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$-1.0$}\end{tabular}}}}%
    \put(0.38793762,0.10976222){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$-1.5$}\end{tabular}}}}%
    \put(0.38793766,0.61688276){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$2.0$}\end{tabular}}}}%
    \put(0.09252889,0.03556549){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.09252887,0.38330532){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.09252887,0.26739205){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.09252887,0.15147875){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.09252888,0.61513185){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$100$}\end{tabular}}}}%
    \put(0.09252887,0.49921858){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}\footnotesize{$80$}\end{tabular}}}}%
    \put(0.90032027,0.65653977){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{AQ\textsubscript{S}}\end{tabular}}}}%
    \put(0.70305856,0.65653977){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{AQ\textsubscript{U}}\end{tabular}}}}%
    \put(0.49411354,0.65653977){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{UEQ}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{F4_Quest.pdf}}%
    \put(0.19177419,0.65653977){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{SUS}\end{tabular}}}}%
    \put(0.03177976,0.32419791){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{Score}\end{tabular}}}}}%
    \put(0.3239226,0.32419791){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\footnotesize{Score}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{F4_Quest.pdf}}%
  \end{picture}%
\endgroup%

